Reinforcement Learning-based Joint Handover and Beam Tracking in Millimeter-wave Networks

In this paper, we develop an algorithm for joint handover and beam tracking in millimeter-wave (mmWave) networks. The aim is to provide a reliable connection in terms of the achieved throughput along the trajectory of the mobile user while preventing frequent handovers. We model the association problem as an optimization problem and propose a reinforcement learning-based solution. Our approach learns whether and when beam tracking and handover should be performed and chooses the target base stations. In the case of beam tracking, we propose a tracking algorithm based on measuring a small spatial neighbourhood of the optimal beams in the previous time slot. Simulation results in an outdoor environment show the superior performance of our proposed solution in achievable throughput and the number of handovers needed in comparison to a multi-connectivity baseline and a learning-based handover baseline.

==> TimeSlotTrack.tex <==
\begin{tikzpicture}

    
\node [bodyy,thick,minimum height=1cm,minimum width=12mm,anchor=south west, fill=blue!15!white!] (S) at (0.2,0) {Tracking};

\node [bodyy, thick, minimum height=1cm,minimum width=8.5cm,anchor=south west] at (1.4,0) {Data Transmission};




\draw[densely dotted,thick] (0.2,1) -- ++(0,+0.4) coordinate (D1) -- +(0,+3pt);
\draw[densely dotted,thick] (1.4,1) -- ++(0,0.4) coordinate (D2) -- +(0,3pt);
\draw [dimen,blue] (D1) -- (D2) node {$\tau_b$};


%\draw[draw=none] (9.2,1) -- ++(0,0.8) coordinate (D33) -- +(0,5.5pt);


\end{tikzpicture} 

==> TimeSlotTrain.tex <==
\begin{tikzpicture}
%[auto, bodyy/.style ={rectangle, draw=blue, thick, fill=blue!20, text width=5em,align=center, rounded corners, minimum height=2em}]

    % A body
    
    \node [bodyy,thick,minimum height=1cm,minimum width=28mm,anchor=south west, fill=blue!15!white!] (S) at (0.2,0) {Initial beam training};
   %  \node [bodyy,dashed,minimum height=1cm,minimum width=2mm,anchor=south west, fill=blue!10!green!] (C2) at (4,0) {};

\node [bodyy, thick, minimum height=1cm,minimum width=7cm,anchor=south west] at (3,0) {Data Transmission};




\draw[densely dotted,thick] (0.2,1) -- ++(0,+0.4) coordinate (D1) -- +(0,+3pt);
\draw[densely dotted,thick] (3,1) -- ++(0,0.4) coordinate (D2) -- +(0,3pt);
\draw [dimen,blue] (D1) -- (D2) node {$\tau_b$};

\draw[draw=none] (0.2,1.5) -- ++(0,+0.4) coordinate (D11) -- +(0,+5pt);
\draw[draw=none] (9.9,1.5) -- ++(0,0.4) coordinate (D3) -- +(0,7pt);
\draw [dimen,blue] (D11) -- (D3) node {$\tau_c$};

%\draw[draw=none] (9.2,1) -- ++(0,0.8) coordinate (D33) -- +(0,5.5pt);


\end{tikzpicture} 

==> diffBS.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\columnwidth,
height=0.25\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=3,
xmax=10,
xlabel style={font=\color{white!15!black}},
xlabel={Number of BSs},
ymin=100,
ymax=300,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Average aggregate $\Gamma$(bits/Hz)},
axis background/.style={fill=white},
legend style={at={(0.97,0.03)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,draw=none, fill=none}
]
\addplot [color=blue, line width=1.0pt, mark=x, mark size=2.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
3 190	\\
5 250	\\
10 279\\
};
\addlegendentry{Our method}

\addplot [color=red, line width=1.0pt, mark=x, mark size=2.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
3 150	\\
5 198	\\
10 234	\\
};
\addlegendentry{Baseline 1}
\addplot [color=orange, line width=1.0pt, mark=x, mark size=2.0pt, mark options={solid, orange}]
  table[row sep=crcr]{%
3 165	\\
5 209	\\
10 244	\\
};
\addlegendentry{Baseline 2}

\end{axis}

\end{tikzpicture}%

==> numHandover.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\definecolor{mycolor1}{rgb}{0.63529,0.07843,0.18431}%
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\columnwidth,
height=0.25\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=100,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Trajectory length (m)},
ymin=0,
ymax=10,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Number of handovers},
axis background/.style={fill=white},
legend style={at={(0.41,0.41)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,draw=none, fill=none}
]
\addplot [color=blue, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, blue}]
  table[row sep=crcr]{%
100	0\\
200	0.9\\
300	1.8\\
400	2.5\\
500	4.8\\
};
\addlegendentry{Our method}
\addplot [color=red, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, mycolor1}]
  table[row sep=crcr]{%
100	2.6\\
200	3.5\\
300	5.8\\
400	7.5\\
500	8.3\\
};
\addlegendentry{Baseline 1}
\addplot [color=orange, line width=1.0pt, mark size=2.0pt, mark=x, mark options={solid, orange}]
  table[row sep=crcr]{%
100	1.9\\
200 3.1\\
300	4.6\\
400	6.2\\
500	7.6\\
};
\addlegendentry{Baseline 2}
\end{axis}
\end{tikzpicture}%

==> numUE.tex <==
% This file was created by matlab2tikz.
%
%The latest updates can be retrieved from
%  http://www.mathworks.com/matlabcentral/fileexchange/22022-matlab2tikz-matlab2tikz
%where you can also make suggestions and rate matlab2tikz.
%
\begin{tikzpicture}

\begin{axis}[%
width=0.65\columnwidth,
height=0.25\columnwidth,
at={(0\columnwidth,0\columnwidth)},
scale only axis,
xmin=100,
xmax=500,
xlabel style={font=\color{white!15!black}},
xlabel={Trajectory length (m)},
ymin=0,
ymax=500,
ylabel style={font=\color{white!15!black}},
ylabel={\scriptsize Number of locations satisfying $\Gamma_{\text{thr}}$},
axis background/.style={fill=white},
legend style={at={(0.41,0.41)}, anchor=south east, legend cell align=left, align=left, draw=white!15!black,draw=none, fill=none}
]
\addplot [color=blue, line width=1.0pt, mark=x, mark size=2.0pt, mark options={solid, blue}]
  table[row sep=crcr]{%
100	98\\
200	180\\
300	270\\
400	386\\
500	472\\
};
\addlegendentry{Our method}

\addplot [color=red, line width=1.0pt, mark=x, mark size=2.0pt, mark options={solid, red}]
  table[row sep=crcr]{%
100	50\\
200	134\\
300	207\\
400	270\\
500	321\\
};
\addlegendentry{Baseline 1}
\addplot [color=orange, line width=1.0pt, mark=x, mark size=2.0pt, mark options={solid, orange}]
  table[row sep=crcr]{%
100	56\\
200	142\\
300	221\\
400	288\\
500	335\\
};
\addlegendentry{Baseline 2}

\end{axis}

\end{tikzpicture}%
